Homological stability of topological moduli spaces

Given a graded $E_1$-module over an $E_2$-algebra in spaces, we construct an augmented semi-simplicial space up to higher coherent homotopy over it, called its canonical resolution, whose graded connectivity yields homological stability for the graded pieces of the module with respect to constant and abelian coefficients. We furthermore introduce a notion of coefficient systems of finite degree in this context and show that, without further assumptions, the corresponding twisted homology groups stabilize as well. This generalizes a framework of Randal-Williams and Wahl for families of discrete groups. In many examples, the canonical resolution recovers geometric resolutions with known connectivity bounds. As a consequence, we derive new twisted homological stability results for e.g. moduli spaces of high-dimensional manifolds, unordered configuration spaces of manifolds with labels in a fibration, and moduli spaces of manifolds equipped with unordered embedded discs. This in turn implies representation stability for the ordered variants of the latter examples.

==> Figures/action_manifolds_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold_newnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.65586264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20480593)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/action_manifolds_new.pdf}}%
    \put(0.01119344,0.0754844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.23689111,0.0754844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.08431347,0.00150874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A\in\cM$}}}%
    \put(0.26693308,0.00286549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X\in\cA$}}}%
    \put(0.62686244,-0.00994868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/action_manifolds_new.pdf}}%
    \put(0.71493206,0.0029012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi(A,(e,(t,\varphi)))\in R^{\stripsymbol}_0(\cM)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/action_manifolds_new.pdf}}%
    \put(0.87850683,0.25676886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/action_manifolds_new.pdf}}%
    \put(0.37978945,0.00287827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e,(t,\varphi))\in R^{\stripsymbol}_0(\cO^\ocolour{m})$}}}%
    \put(0.70604464,-0.04258164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Figures/configurations_action_newest.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'configurations_action_newest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.39838752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18326368)%
    \put(0.00555938,0.07327618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22465448,0.07327618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.07654036,0.00146461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A\in\cM$}}}%
    \put(0.2538176,0.00278166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X\in\cA$}}}%
    \put(0.60321757,-0.00965764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6887108,0.00281633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi((e,\varphi),A)\in R^{\arcsymbol}_0(\cM)$}}}%
    \put(0.84750035,0.24925733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/configurations_action_newest.pdf}}%
    \put(0.39180785,0.00377464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(e,\varphi)\in R^{\arcsymbol}_0(\cO^{\ocolour{m}})$}}}%
    \put(0.68008337,-0.04133596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/configurations_action_newest.pdf}}%
    \put(0.09675482,0.03521222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.15870522,0.03589892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/configurations_action_newest.pdf}}%
    \put(0.71979319,0.03450584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.78679601,0.03450584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_A$}}}%
    \put(0.88801296,0.03484889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_A+s_e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/configurations_action_newest.pdf}}%
    \put(0.35061649,0.04759589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.57277216,0.04857646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_e$}}}%
    \put(0.91267411,0.03120025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36746966,0.36469628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.55051109,0.2426686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Figures/module_configurations_newest.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'module_configurations_newest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.29321097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22388508)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/module_configurations_newest.pdf}}%
    \put(-0.01557575,0.09435723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.20303202,0.09435723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00208897,0.07454608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.21468081,0.07454608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.36155876,0.04923612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.44049309,0.05004667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.73593941,0.04272345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.81676107,0.04272345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s'$}}}%
    \put(0.9388529,0.04312875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s+s'$}}}%
    \put(0.03215822,0.00607357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\in\SC_2(\ocolour{m},\ocolour{a};\ocolour{m})$}}}%
    \put(0.30472616,0.00607357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C\in\pConf_4^\pi(W)$}}}%
    \put(0.48943589,0.0046899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D\in\Conf_3(D^d)$}}}%
    \put(0.58075307,0.01160788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72533852,0.00676528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(d;C,D)\in\pConf^\pi_7(W)$}}}%
  \end{picture}%
\endgroup%


==> Figures/module_manifolds_newest.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'module_manifolds_newest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.83385942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22909557)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/module_manifolds_newest.pdf}}%
    \put(0.01409127,0.09574521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24261695,0.09574521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00649443,0.07503525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.2055701,0.07545888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.9494004,0.04972385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.8009212,0.04930022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-s$}}}%
    \put(0.01817338,0.00490269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d\in\SC_2(\ocolour{m},\ocolour{a};\ocolour{m})$}}}%
    \put(0.30085631,0.00345625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M\in\cM(W)$}}}%
    \put(0.50110519,0.00278441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_1\in\cM^s(N)$}}}%
    \put(0.63747466,0.00924164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43421554,0.04742141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/module_manifolds_newest.pdf}}%
    \put(0.80194911,0.00567704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(d;M,N_1)$}}}%
  \end{picture}%
\endgroup%

